ClickTrain: Efficient and Accurate End-to-End Deep Learning Training via Fine-Grained Architecture-Preserving Pruning

Convolutional neural networks (CNNs) are becoming increasingly deeper, wider, and non-linear because of the growing demand on prediction accuracy and analysis quality. The wide and deep CNNs, however, require a large amount of computing resources and processing time. Many previous works have studied model pruning to improve inference performance, but little work has been done for effectively reducing training cost. In this paper, we propose ClickTrain: an efficient and accurate end-to-end training and pruning framework for CNNs. Different from the existing pruning-during-training work, ClickTrain provides higher model accuracy and compression ratio via fine-grained architecture-preserving pruning. By leveraging pattern-based pruning with our proposed novel accurate weight importance estimation, dynamic pattern generation and selection, and compiler-assisted computation optimizations, ClickTrain generates highly accurate and fast pruned CNN models for direct deployment without any extra time overhead, compared with the baseline training. ClickTrain also reduces the end-to-end time cost of the pruning-after-training method by up to 2.3X with comparable accuracy and compression ratio. Moreover, compared with the state-of-the-art pruning-during-training approach, ClickTrain provides significant improvements both accuracy and compression ratio on the tested CNN models and datasets, under similar limited training time.

==> pgfplots/comparison_of_onetime.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.0\linewidth,
	height=1.6in,
	label style={font=\footnotesize},
	cycle list name=myplotcyclelist,
	legend cell align={left},
	legend columns=1, 
	legend style={
		at={(0.99,0.15)},anchor=east,
		font=\footnotesize\sffamily,
		/tikz/column 4/.style={column sep=5pt,},
		row sep=-2.5pt,
		draw=none, draw opacity=1,
		fill=none, fill opacity=1,
		text opacity=1
	},
	tick pos = left,
	tick label style={font=\scriptsize\sffamily},
    major tick length=2pt,
    every tick/.style={black, semithick,},
	    xtick={60, 80, 100, 120, 140, 160, 180},
	    xticklabels={60, 80, 100, 120, 140, 160, 180},
	    ytick={82, 84, 86, 88, 90, 92, 94},
	    yticklabels={82, 84, 86, 88, 90, 92, 94},
        restrict expr to domain={y}{70:96},
        ymin=80,
	axis x line*=bottom,
	axis y line*=left,
	xlabel={Epoch},
	ylabel={Accuracy (\%)},
	x label style={font={\bfseries\scriptsize}, at={(0.5,0.08)}},
	y label style={font={\bfseries\scriptsize}, at={(0.08,0.5)}},
]

\pgfplotstableread[col sep=space, header=true]{timeline.tsv}\data;

\addplot+ [plotStyleEmph, mark=none] table [y index=2,  x index=0,  col sep=tab] {\data};
\addplot+ [plotStyleGray, axis on top=true, mark=none] table [y index=1,  x index=0,  col sep=tab] {\data};

\legend{
    12 Dynamic Patterns,
    8 Dynamic Patterns
    }
\end{axis}
\end{tikzpicture}

==> pgfplots/convolution_time_with_different_methods.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.9\linewidth,
	height=1.9in,
	label style={font=\footnotesize},
	cycle list name=myplotcyclelist,
	legend cell align={left},
	legend columns=1, 
	legend style={
		font=\scriptsize\sffamily,
		/tikz/column 4/.style={column sep=5pt,},
		row sep=-2.5pt,
		draw=none, draw opacity=1,
		fill=none, fill opacity=1,
		text opacity=1,
        at={(.7,1)},
        anchor=north west
	},
	tick pos = left,
	tick label style={font=\scriptsize\sffamily},
    major tick length=2pt,
    every tick/.style={black, semithick,},
	    xtick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	    xticklabels={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	    ytick={0,2,4,6,8,10,12,14,16,18,20,22,24},
	    yticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24},
	axis x line*=bottom,
	axis y line*=left,
	xlabel={Sparsity Ratio},
	ylabel={Time (ms)},
	x label style={font={\bfseries\scriptsize}, at={(0.5,0.08)}},
	y label style={font={\bfseries\scriptsize}, at={(0.12,0.5)}},
]

\pgfplotstableread[col sep=space, header=true]{more_conversion_time.tsv}\data;

\addplot+ [plotStyleEmph, axis on top=true] table [y index=1,  x index=0,  col sep=tab] {\data};
\addplot+ [plotStyleYellow] table [y index=2,  x index=0,  col sep=tab] {\data};
\addplot+ [plotStyleBlue] table [y index=3,  x index=0,  col sep=tab] {\data};
\addplot+ [plotStyleRed] table [y index=4,  x index=0,  col sep=tab] {\data};
\addplot+ [plotStyleBlue] table [y index=5,  x index=0,  col sep=tab] {\data};
\addplot+ [plotStyleGray] table [y index=6,  x index=0,  col sep=tab] {\data};

\legend{
    {Pattern Sparsity (Ours)},
    {Pattern Sparsity (cuSPARSE)},
    {Random Sparsity (cuSPARSE)},
    Ideal,
    Dense (cuBLAS),
    Conv (cuDNN)
    };
\end{axis}
\end{tikzpicture}

==> pgfplots/csr_conversion_time.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=1.05\linewidth,
	height=1.6in,
	label style={font=\footnotesize},
	cycle list name=myplotcyclelist,
	legend cell align={left},
	legend columns=2, 
	legend style={
		at={(0.5,0.3)},anchor=south,
		font=\footnotesize\sffamily,
		/tikz/column 4/.style={column sep=5pt,},
		row sep=-2.5pt,
		draw=none, draw opacity=1,
		fill=none, fill opacity=1,
		text opacity=1
	},
	tick pos = left, % equivalent to "xtick pos=left, ytick pos=left"
	tick label style={font=\scriptsize\sffamily},
    major tick length=2pt,
    every tick/.style={black, semithick,},
	    xtick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	    xticklabels={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
		ytick={50,100,150,200},
		yticklabels={50,100,150,200},
% 	hide axis,
	axis x line*=bottom,
	axis y line*=left,
	xlabel={Sparsity Ratio},
	ylabel={Time (us)},
	x label style={font={\bfseries\scriptsize}, at={(0.5,0.1)}},
	y label style={font={\bfseries\scriptsize}, at={(0.08,0.5)}},
]

\pgfplotstableread[col sep=space, header=true]{csr_conversion_time.tsv}\data;

\addplot+ [plotStyleEmph] table [y index=2,  x index=0,  col sep=tab] {\data}; %% ours
\addplot+ [plotStyleGray] table [y index=1,  x index=0,  col sep=tab] {\data};  %% comparison

\legend{Ours, cuSPARSE}
\end{axis}
\end{tikzpicture}
